The LDBC Financial Benchmark

The Linked Data Benchmark Council's Financial Benchmark (LDBC FinBench) is a new effort that defines a graph database benchmark targeting financial scenarios such as anti-fraud and risk control. The benchmark has one workload, the Transaction Workload, currently. It captures OLTP scenario with complex, simple read queries and write queries that continuously insert or delete data in the graph. Compared to the LDBC SNB, the LDBC FinBench differs in application scenarios, data patterns, and query patterns. This document contains a detailed explanation of the data used in the LDBC FinBench, the definition of transaction workload, a detailed description for all queries, and instructions on how to use the benchmark suite.

==> figures/acid/bailis.tex <==
\scriptsize
\begin{tikzpicture}[xscale=0.77,yscale=0.47,trim left=0.8cm]
%\draw[help lines] (0,0) grid (12,18);
\node[text width=4cm,align=center] (RU) at (3,1) {
\level{Read Uncommitted}  \\
\anomaly{G0}
};

\node[text width=4cm,align=center] (RC) at (3,3) {
\level{Read Committed}  \\
\anomaly{+ G1\{a-c\}}
};

\node[text width=4cm,align=center] (ICI) at (9,1) {
\level{Item Cut Isolation}  \\
\anomaly{IMP}
};

\node[text width=4cm,align=center] (PCI) at (9,4) {
\level{Predicate Cut Isolation}  \\
\anomaly{+ PMP}
};

\node[text width=1.5cm,align=center] (MAV) at (6,5) {
\level{Monotonic Atomic View}  \\
\anomaly{+ OTV}
};
% we place MAV below Adya’s PL-2L

\node[text width=4cm,align=center] (CS) at (3,6.5) {
\level{Cursor Stability}  \\
\anomaly{+ G-Cursor(x), LU}
};

\node[text width=2.5cm,align=center] (RA) at (9,7) {
\level{Read Atomic}  \\
\anomaly{+ FR}
};

\node[text width=3.3cm,align=center] (SI) at (9,9) {
\level{Snapshot Isolation}  \\
\anomaly{+ LU}
};

\node[text width=2.2cm,align=center] (RR) at (3,9) {
\level{Repeatable Read}  \\
\anomaly{+ WS (G2-Item)}
}; % Adya's

\node[text width=4cm,align=center] (S) at (6,11) {
  \level{Serializability}
};

\draw [->,>=stealth] (RU) -- (RC);
\draw [->,>=stealth] (ICI) -- (PCI);
\draw [->,>=stealth] (RC) -- (MAV);
% \draw [->,>=stealth,postaction={-,draw=white,dash pattern=on 0pt off 3cm on 3cm off 3cm}] (ICI) -- (RR);
\draw (ICI) -- (MAV);
\draw [->,>=stealth] (MAV) -- (RR);
\draw [->,>=stealth] (PCI) -- (RA);
\draw [->,>=stealth] (MAV) -- (RA);
\draw [->,>=stealth] (RA) -- (RR);
\draw [->,>=stealth] (RA) -- (SI);
\draw [->,>=stealth] (SI) -- (S);
\draw [->,>=stealth] (RR) -- (S);
\draw [->,>=stealth] (CS) -- (RR);
\draw [->,>=stealth] (RC) -- (CS);

\end{tikzpicture}
\caption{Hierarchy of isolation levels as described in~\cite{DBLP:journals/tods/BailisFGHS16}. All anomalies are covered except \anomaly{G-Cursor(x)}.}
\label{figure:isolation}

